DC-Assisted Stabilization of Internal Oscillations for Improved Symbol Transitions in a Direct Antenna Modulation Transmitter

Internal oscillations in switched antenna transmitters cause undesirable fluctuations of the stored energy in the system, reducing the effectiveness of time-varying broadbanding methods, such as energy-synchronous direct antenna modulation. To mitigate these parasitic oscillations, a modified direct antenna modulation system with an auxiliary DC source is introduced to stabilize energy storage on the antenna. A detailed circuit model for a direct antenna modulation system is used to identify the origin of the oscillations and to justify the selection of the DC source. Measured phase shift keyed waveforms transmitted by the modified system show significant increases in signal fidelity, including a 10-20 dB reduction in error vector magnitude compared to a time-invariant system. Comparison to an equivalent, scalable time-invariant antenna suggests that the switched transmitter behaves as though it has 2-3 times lower radiation Q-factor and 20% higher radiation efficiency.

==> block-diagram-ota.tex <==
\begin{tikzpicture}
\scalebox{1}{
\draw (-1.5,2) node{
	\begin{circuitikz}[scale=0.6,transform shape,line width=0.4pt]
	%\tikzstyle{line} = [draw, -latex',line width=2pt]
	\ctikzset{inductor=cute, quadpoles style=inline}
		%transmitter
	\draw (-3.5,-1) to[american voltage source,l^=$V_{\mathrm{DC}}$] (-3.5, 0.64);
	\draw (-3.5,-1) node[ground]{} ++(0,1);
	\draw (-3.5, 0.64) to [resistor] (-2,0.64);
	\draw [dashed] (-2, 0.64) -- (1.6+1.5, 0.64);
	\draw (0.4,0.66) node[above]{left open in OC-DAM mode};
		
		\draw (-2,-1.5) node[ground]{} ++(0,1);
		\draw (-2,-1.5) to[vsourcesin,l_=$v_{\mathrm{RF}}$] ++(0,1.5); 
		\draw (-2, 0) to [resistor] (0,0);% (-1.5, 0) -- (-0.5,0);
		\draw (-6.5,-2.5) rectangle ++(6.5,5);
		\draw (-5.5,-1.5) node[below]{\large AWG};		

		\draw (0,0)--(0.58+1,0);
		
		\draw [dotted] (0.6+0.2,0.3) -- (0.6+0.2,-1.2);
		\draw [->] (0.2+0.2,-0.7) to (0.9+0.2,-0.7);
		\draw (0.2+0.2,-0.7) -- (0.2+0.2,-0.9);
		\draw (0.2+0.2,-0.9) node[below]{\large $S_{\mathrm{11}}$};
		
		\draw (0.5+1.5,-1.05) node[transformer]{} ++(2,0);
		\draw (0.5+1.5,-0.1) node[above]{$3:1$};
		\draw (0.08+1.5,-1.8) node[ground]{} ++(0,-1);
		\draw (0.91+1.5,-1.8) node[ground]{} ++(0,-1);
		\draw (0.91+1.5,0)--(1.6+1.5,0);
		
		\draw (2+1.5,0.32) node[spdt,rotate=180]{}  (3+1.5,0.32);
		\draw (2.5+1.5,0.32)--(3+1.5,0.32) to [cute inductor,l^=$L_{\mathrm{m}}$] ++(1,0);
		
	    \draw (4+1.5,0.32)--(4.5+1.5,0.32) node[antenna]{};
		\draw (4+1.5,-0.5) node[below]{\large TX};

        \draw (-5.5,1.6)--(-5.5,1.5);
        \draw (-5.5,0) to[sqV,l_=$V_{\mathrm{ctrl}}$] ++(0,1.5);
		\draw (-5.5,0) node[ground]{} ++(0,-1);        
		\draw [dashed] (0-5.5,1.6) -- (1.9+1.5,1.6);
		\draw [->,dashed] (1.9+1.5,1.6) to (1.9+1.5,0.9);
		\draw (-2.8,1.65) node[above]{disabled in LTI mode};
    \end{circuitikz}};
    }
    \scalebox{1}{
    \draw (1,-1.5) node{
        %receiver:
    \begin{circuitikz}[scale=0.6,transform shape,line width=0.4pt]
	%\tikzstyle{line} = [draw, -latex',line width=2pt]
	\ctikzset{inductor=cute, quadpoles style=inline}
		\draw (6-1.5,-4-2)--(5-1.5,-4-2) node[antenna]{};
		\draw (0+6-1.5,-4-2) to[amp, l=$30\mathrm{dB}$] (2+6-1.5,-4-2);
		
		\draw [dotted] (4,-5) -- (4,-6.5);
		\draw [->] (4.5,-5.7) to (3.7,-5.7);
		\draw (4.5,-5.7) -- (4.5,-5.4);
		\draw (4.5,-5.4) node[above]{\large $S_{\mathrm{11}}$};
		
		\draw (1.5+6-1.5,-4-2) to [lowpass, l=$45\mathrm{MHz}$] (3.5+6-1.5,-4-2);
		\draw (3.5+6-1.5,-4-2) to [resistor] (5.7+6-1.5,-4-2);
		\draw (5.7+6-1.5,-4-2) node[ground]{} ++(1,0);
		\draw (3.6+6-1.5,-4.7-2) rectangle ++(2.5,1.2);
		\draw (4.7+6-1.5,-3.5-2) node[above]{$\mathrm{DPO}$};
		
		\draw (7.5,-3.8) node[below]{\large RX};
		
	\end{circuitikz}};
	}
	
    \draw(-3.3,-1) node{\includegraphics[clip, width=1.3in]{figures/s11_tx_rx.pdf}};
    \draw node at (-3.1, -2.7) {Frequency, MHz};
    \node at (-5.3, -1)[rotate = 90] {$|\mathrm{S_{\mathrm{11}}}|$, dB};
	
	\end{tikzpicture}

==> dam-off-circuit-initial-condition.tex <==
\scalebox{0.65}{
	\begin{circuitikz}[sharp corners, american voltages, european resistors]
	\tikzstyle{line} = [draw, -latex']
		\node at (5.5,3.3) {$Z_{\mathrm{ant.}}$};
		\path [line] (5,3)-- (6,3);
		
		\draw (-1,2.5) to[resistor,l=$1/sC_{\mathrm{sw}}$] ++(1.5,0) coordinate (a);
		\draw (-1,1) to[R, l=$R_{\mathrm{sw,OFF}}$] (0.5,1);
		\draw (a) -- (0.5,1);
		
		\draw (-1,2.5) -- (-1,1);
		\draw (-1,2)-- (-1.5,2) -- (-1.5,-0.6);
		\draw (-1.5,-0.6) node[ground]{};
		
		\draw (0.5,2) -- (1.2,2) to [resistor, l=$sL_{\mathrm{m}}$] (2.7,2) --(5,2) to[open,o-o] (5,-0.6);		
		\draw (4.8,2) node[above]{$V_{\mathrm{a}}$} -- ++(0.7,0); 
		
		\draw (1.2,2) to[resistor,l=$1/sC_{\mathrm{L1}}$] ++(0,-2.6);
		
		\draw (3,2) to[resistor,l=$1/sC_{\mathrm{L2}}$] ++(0,-1.5);
		\draw (3,-0.6) to [american voltage source, l_=$v_{\mathrm{C_{L2}}}(0)/s$] ++(0,1.1);
		
		\draw  (5.5,2) to[resistor,l=$1/sC$](7.4,2);
		\draw  (8.3,2) coordinate (b) to [american voltage source, l_=$v_{\mathrm{C}}(0)/s$] (7.4,2);
		
		\draw (5.5,2) to[resistor,l=$1/sC_{\mathrm{s}}$] ++(0,-1.5);
		\draw (5.5,-0.6) to[american voltage source, l_=$v_{\mathrm{C_{s}}}(0)/s$] ++(0,1.1);
		
		\draw (b) -- ++(0.2,0) to[resistor,l=$sL$] ++(0,-2.6);
		
		\draw (b) -- ++(1.5,0) to[resistor,l=$R$,*-] ++(0,-2.6) coordinate (d);
		\draw (9.5,2) node[above] {$V_{\mathrm{rad}}$};
		
		\draw (d)--(-1.5,-0.6);
		
		\node[below] at (4.8,-1.5) {\Large(c)};
		
		%\draw[dashed,black] (0.9,3) -- (0.9,-1.4);
		%\node[below] at (3,-0.2) {Matching inductor};
		%\node[below] at (0.05,-0.2) {SPST};
		%\node[below] at (0.05,-0.5) {Switch};
		%\draw[dashed,black] (5.1,3) -- (5.1,-1.4);
		%\node[below] at (6.8,-0.2) {Antenna};
\end{circuitikz}}

==> non-ideal-dc-dam-circuit-off-initial-condition.tex <==
\scalebox{0.65}{
	\begin{circuitikz}[sharp corners, american voltages, european resistors]
	\tikzstyle{line} = [draw, -latex']
		\node at (5.5,3.3) {$Z_{\mathrm{ant.}}$};
		\path [line] (5,3)-- (6,3);

		\draw (-0.8+0.7+1,2) to[american voltage source, l^=$V_{\mathrm{DC}}/s$] ++(1.7,0) coordinate (a);
		
		%\draw (-1,2.5) to[resistor,l=$1/sC_{\mathrm{sw}}$] ++(1.5,0) coordinate (a);
		%\draw (-1,1) to[R, l=$R_{\mathrm{sw,OFF}}$] (0.5,1);
		%\draw (a) -- (0.5,1);
		
		%\draw (-1,2.5) -- (-1,1);
		%\draw (-1,2)-- (-1.5,2) -- (-1.5,-0.6);
		\draw (-0.8+0.7+1, 2) -- (-0.8+0.7+1, -0.6);
		\draw (-0.8+0.7+1,-0.6) node[ground]{};
		
		\draw (1.2+0.4+1,2) to [resistor, l=$sL_{\mathrm{m}}$] (2.7+0.7+1,2) --(5,2) to[open,o-o] (5,-0.6);		
		\draw (4.8,2) node[above]{$V_{\mathrm{a}}$} -- ++(0.7,0); 
		
		%\draw (1.2,2) to[resistor,l=$1/sC_{\mathrm{L1}}$] ++(0,-2.6);
		
		%\draw (3+0.7,2) to[resistor,l=$1/sC_{\mathrm{L2}}$] ++(0,-2.6);
		%\draw (3,-0.6) to [american voltage source, l_=$V_{\mathrm{C_{L2}}}(0)/s$] ++(0,1.1);
		
		\draw  (5.5,2) to[resistor,l=$1/sC$](7.4,2);
		\draw  (8.3,2) coordinate (b) to [american voltage source, l_=$v_{\mathrm{C}}(0)/s$] (7.4,2);
		
		%\draw (5.5,2) to[resistor,l=$1/sC_{\mathrm{s}}$] ++(0,-2.6);
		%\draw (5.5,-0.6) to[american voltage source, l_=$V_{\mathrm{C_{s}}}(0)/s$] ++(0,1.1);
		
		\draw (b) -- ++(0.2,0) to[resistor,l=$sL$] ++(0,-2.6);
		
		\draw (b) -- ++(1.5,0) to[resistor,l=$R$,*-] ++(0,-2.6) coordinate (d);
		\draw (9.5,2) node[above] {$V_{\mathrm{rad}}$};
		
		\draw (d)--(-0.8+0.7+1,-0.6);
		
		%\draw[dashed,black] (0.9,3) -- (0.9,-1.4);
		%\node[below] at (3,-0.2) {Matching inductor};
		%\node[below] at (0.05,-0.2) {SPST};
		%\node[below] at (0.05,-0.5) {Switch};
		%\draw[dashed,black] (5.1,3) -- (5.1,-1.4);
		%\node[below] at (6.8,-0.2) {Antenna};
\end{circuitikz}}

==> qpsk-dam-configuration.tex <==
\scalebox{0.6}{
		\begin{circuitikz}[scale=1,transform shape,line width=0.65pt]
	\ctikzset{inductor=cute, quadpoles style=inline}
		\draw (0,-1.5) node[ground]{} ++(0,1);
		\draw (0,-1.5) to[vsourcesin,l_=$v_{\mathrm{RF}}$] ++(0,1.2-0.01) (0, -0.315) -- (1,-0.315) (1.5,0) node[spdt,rotate=180]{}  (2,0) to [inductor,l^=$L_{\mathrm{m}}$] ++(1.5,0)  (3.5,0) node[txantenna]{} (6,1) node[below]{$E_{\mathrm{ff}}$};
		\draw (4.9,-1.47) node[ground]{} ++(0,1);
		\draw (4.9,-0.1) to[open,-o, v=$V_{\mathrm{a}}$] (4.9,-1.4);
		\draw (-1.5,-1) node[ground]{} ++(0,1);
		\draw (-1.5,-1) to[american voltage source,l^=$V_{\mathrm{DC}}$] (-1.5, 0.32);
		\draw (-1.5, 0.31) -- (0.95, 0.31);
	\end{circuitikz}}
